Rate Adaptation and Latency in Heterogeneous IoT Networks

This paper studies the effect of rate adaptation in time slotted Internet of things (IoT) networks. For a given time slot duration and packets size, rate adaptation necessitates packet fragmentation to fit the time slot duration. Accounting for the quality and time resolution of the underlying traffic, this paper characterizes the tradeoff between transmission rate and packet latency in IoT networks. Using tools from stochastic geometry and queueing theory, a novel mathematical framework is developed for static and dynamic rate adaptation schemes. The results show that there is an optimal static rate that minimizes latency, which depends on the network parameters. Furthermore, the dynamic rate is shown to be resilient to different variations in the network parameters without sacrificing packet latency.

==> Fig1_Validation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%


\begin{axis}[%
width=4.773in,
height=4.109in,
at={(0.801in,0.555in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={\huge{$\gamma$}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\bar{F}(\theta_n,\gamma)$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.999982723093025\\
0.02	0.999866493051039\\
0.03	0.999562202164253\\
0.04	0.998989366864935\\
0.05	0.99807534956996\\
0.06	0.996754864218176\\
0.07	0.994969580757392\\
0.08	0.992667779537879\\
0.09	0.989804035790198\\
0.1	0.98633892443954\\
0.11	0.982238739839008\\
0.12	0.977475227143277\\
0.13	0.972025323209383\\
0.14	0.965870905594717\\
0.15	0.958998548646699\\
0.16	0.951399285954674\\
0.17	0.94306837862124\\
0.18	0.934005088940548\\
0.19	0.924212459164664\\
0.2	0.913697095107899\\
0.21	0.902468954390661\\
0.22	0.890541139163983\\
0.23	0.877929693186624\\
0.24	0.864653403151031\\
0.25	0.850733604173947\\
0.26	0.836193989383342\\
0.27	0.821060423546392\\
0.28	0.805360760694101\\
0.29	0.789124665707337\\
0.3	0.772383439836819\\
0.31	0.755169850136341\\
0.32	0.737517962794322\\
0.33	0.71946298035391\\
0.34	0.701041082816441\\
0.35	0.682289272627112\\
0.36	0.663245223545452\\
0.37	0.64394713340657\\
0.38	0.624433580782282\\
0.39	0.604743385554189\\
0.4	0.584915473413509\\
0.41	0.56498874430516\\
0.42	0.545001944836095\\
0.43	0.524993544670399\\
0.44	0.505001616936076\\
0.45	0.485063722670846\\
0.46	0.465216799336697\\
0.47	0.445497053435309\\
0.48	0.425939857258958\\
0.49	0.406579649813917\\
0.5	0.387449841956006\\
0.51	0.368582725780513\\
0.52	0.350009388311456\\
0.53	0.331759629538005\\
0.54	0.313861884848847\\
0.55	0.296343151918442\\
0.56	0.279228922102394\\
0.57	0.262543116402714\\
0.58	0.246308026067472\\
0.59	0.230544257893354\\
0.6	0.215270684303926\\
0.61	0.200504398281043\\
0.62	0.186260673231831\\
0.63	0.172552927879068\\
0.64	0.15939269626872\\
0.65	0.14678960299477\\
0.66	0.134751343748527\\
0.67	0.123283671307356\\
0.68	0.112390387086249\\
0.69	0.102073338385122\\
0.7	0.0923324214751969\\
0.71	0.0831655906795073\\
0.72	0.0745688736156667\\
0.73	0.0665363927837701\\
0.74	0.0590603936989457\\
0.75	0.0521312797869884\\
0.76	0.0457376542831033\\
0.77	0.039866369398584\\
0.78	0.0345025830488993\\
0.79	0.0296298234699782\\
0.8	0.0252300620884795\\
0.81	0.0212837950578683\\
0.82	0.0177701339268657\\
0.83	0.0146669059725861\\
0.84	0.0119507648103863\\
0.85	0.00959731199019829\\
0.86	0.00758123041043269\\
0.87	0.00587643053321396\\
0.88	0.00445621057982216\\
0.89	0.00329343213899618\\
0.9	0.0023607129575429\\
0.91	0.00163063914017683\\
0.92	0.0010759996241314\\
0.93	0.000670046714945783\\
0.94	0.000386787850867853\\
0.95	0.000201315937610544\\
0.96	9.01892370075865e-05\\
0.97	3.18784143868896e-05\\
0.98	7.31185785191185e-06\\
0.99	5.83327119542914e-07\\
1	0\\
};
\addlegendentry{\Large{$\mathcal{R}_1=320$ kbps}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.999999877323276\\
0.02	0.999998446025492\\
0.03	0.999993151184137\\
0.04	0.999980409142741\\
0.05	0.999955780283777\\
0.06	0.999914078674779\\
0.07	0.999849453411775\\
0.08	0.999755453839028\\
0.09	0.999625084413835\\
0.1	0.999450852403323\\
0.11	0.999224810356143\\
0.12	0.998938594619067\\
0.13	0.998583460773321\\
0.14	0.998150316618611\\
0.15	0.997629753170893\\
0.16	0.997012074029532\\
0.17	0.996287323391717\\
0.18	0.995445312935801\\
0.19	0.994475647753604\\
0.2	0.993367751480322\\
0.21	0.992110890746662\\
0.22	0.990694199059093\\
0.23	0.98910670019941\\
0.24	0.987337331223123\\
0.25	0.985374965126837\\
0.26	0.983208433247285\\
0.27	0.98082654744858\\
0.28	0.978218122149372\\
0.29	0.975371996237632\\
0.3	0.972277054917621\\
0.31	0.968922251531092\\
0.32	0.965296629392845\\
0.33	0.961389343679267\\
0.34	0.957189683407511\\
0.35	0.95268709354227\\
0.36	0.947871197266852\\
0.37	0.942731818455293\\
0.38	0.937259004382566\\
0.39	0.931443048710646\\
0.4	0.925274514789086\\
0.41	0.918744259310065\\
0.42	0.911843456359405\\
0.43	0.904563621906945\\
0.44	0.896896638781905\\
0.45	0.888834782181465\\
0.46	0.880370745763777\\
0.47	0.871497668380074\\
0.48	0.862209161504433\\
0.49	0.852499337424233\\
0.5	0.842362838259333\\
0.51	0.831794865883795\\
0.52	0.820791212830369\\
0.53	0.809348294265361\\
0.54	0.797463181129809\\
0.55	0.785133634552346\\
0.56	0.772358141649909\\
0.57	0.75913595284471\\
0.58	0.745467120839902\\
0.59	0.731352541412436\\
0.6	0.716793996200011\\
0.61	0.701794197680315\\
0.62	0.686356836565201\\
0.63	0.670486631860975\\
0.64	0.654189383879034\\
0.65	0.637472030519754\\
0.66	0.620342707197943\\
0.67	0.60281081083155\\
0.68	0.584887068378645\\
0.69	0.566583610482907\\
0.7	0.547914050877823\\
0.71	0.528893572308047\\
0.72	0.509539019857198\\
0.73	0.489869002730731\\
0.74	0.469904005737732\\
0.75	0.449666511956567\\
0.76	0.429181138369104\\
0.77	0.408474786624449\\
0.78	0.387576811569204\\
0.79	0.366519210789877\\
0.8	0.345336839199075\\
0.81	0.324067653724074\\
0.82	0.302752994514994\\
0.83	0.281437910911825\\
0.84	0.26017154289038\\
0.85	0.239007572141627\\
0.86	0.218004761782573\\
0.87	0.197227610671508\\
0.88	0.176747158581882\\
0.89	0.156641994054308\\
0.9	0.13699954104286\\
0.91	0.117917739768665\\
0.92	0.0995073034612088\\
0.93	0.0818948501310378\\
0.94	0.0652274297696765\\
0.95	0.0496794169708738\\
0.96	0.0354637466145386\\
0.97	0.0228520488326299\\
0.98	0.0122162443059676\\
0.99	0.0041384901989944\\
1	0\\
};
\addlegendentry{\Large{$\mathcal{R}_2=160$ kbps}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.999999975520301\\
0.02	0.999999645334618\\
0.03	0.999998306500986\\
0.04	0.999994866790763\\
0.05	0.999987870362272\\
0.06	0.999975514943078\\
0.07	0.999955664960455\\
0.08	0.999925862280187\\
0.09	0.999883335372746\\
0.1	0.999825007373338\\
0.11	0.999747503327286\\
0.12	0.999647156815342\\
0.13	0.999520016095466\\
0.14	0.999361849860804\\
0.15	0.999168152689117\\
0.16	0.998934150242014\\
0.17	0.998654804260361\\
0.18	0.998324817393509\\
0.19	0.997938637893478\\
0.2	0.997490464200348\\
0.21	0.996974249441349\\
0.22	0.996383705863224\\
0.23	0.995712309215209\\
0.24	0.994953303098187\\
0.25	0.994099703294192\\
0.26	0.993144302089393\\
0.27	0.992079672602838\\
0.28	0.990898173132665\\
0.29	0.989591951531023\\
0.3	0.988152949618671\\
0.31	0.986572907650088\\
0.32	0.984843368839882\\
0.33	0.98295568396137\\
0.34	0.980901016028401\\
0.35	0.978670345071767\\
0.36	0.976254473021957\\
0.37	0.973644028710481\\
0.38	0.970829473002607\\
0.39	0.967801104075053\\
0.4	0.964549062853016\\
0.41	0.961063338621846\\
0.42	0.957333774829805\\
0.43	0.953350075099562\\
0.44	0.9491018094675\\
0.45	0.944578420871522\\
0.46	0.939769231909827\\
0.47	0.934663451895212\\
0.48	0.929250184231746\\
0.49	0.923518434143308\\
0.5	0.917457116786438\\
0.51	0.911055065783366\\
0.52	0.904301042214872\\
0.53	0.897183744117081\\
0.54	0.889691816531213\\
0.55	0.881813862161119\\
0.56	0.873538452699917\\
0.57	0.864854140894664\\
0.58	0.855749473426665\\
0.59	0.846213004695149\\
0.6	0.836233311603735\\
0.61	0.825799009462773\\
0.62	0.81489876913663\\
0.63	0.803521335583716\\
0.64	0.791655547959185\\
0.65	0.779290361476415\\
0.66	0.766414871254489\\
0.67	0.753018338416152\\
0.68	0.739090218745384\\
0.69	0.724620194267747\\
0.7	0.709598208182192\\
0.71	0.694014503653183\\
0.72	0.677859667070458\\
0.73	0.661124676505793\\
0.74	0.643800956248223\\
0.75	0.62588043849046\\
0.76	0.607355633481625\\
0.77	0.588219709771383\\
0.78	0.568466586570917\\
0.79	0.548091040778466\\
0.8	0.527088831906478\\
0.81	0.505456849068315\\
0.82	0.483193285429418\\
0.83	0.460297847241267\\
0.84	0.436772006969351\\
0.85	0.412619313428629\\
0.86	0.387845776774702\\
0.87	0.362460353518458\\
0.88	0.336475567865776\\
0.89	0.309908323112821\\
0.9	0.282780985024576\\
0.91	0.255122866522146\\
0.92	0.226972326348084\\
0.93	0.19837984903919\\
0.94	0.16941278003193\\
0.95	0.140163049192099\\
0.96	0.110760794522629\\
0.97	0.0814011651949374\\
0.98	0.0524065360369468\\
0.99	0.024419985524951\\
1	0\\
};
\addlegendentry{\Large{$\mathcal{R}_3\approx106$ kbps}}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.999999989616259\\
0.02	0.999999839383595\\
0.03	0.999999202557896\\
0.04	0.999997513720727\\
0.05	0.999993992619058\\
0.06	0.999987646454995\\
0.07	0.999977271398168\\
0.08	0.99996145361802\\
0.09	0.999938569984809\\
0.1	0.999906788524595\\
0.11	0.999864068681469\\
0.12	0.999808161422326\\
0.13	0.999736609208544\\
0.14	0.99964674585193\\
0.15	0.999535696267535\\
0.16	0.999400376132592\\
0.17	0.99923749145844\\
0.18	0.999043538080421\\
0.19	0.998814801069369\\
0.2	0.998547354067162\\
0.21	0.998237058547913\\
0.22	0.997879563005587\\
0.23	0.997470302068208\\
0.24	0.997004495538185\\
0.25	0.996477147357824\\
0.26	0.995883044498537\\
0.27	0.995216755771853\\
0.28	0.99447263055984\\
0.29	0.993644797462129\\
0.3	0.992727162856256\\
0.31	0.991713409367594\\
0.32	0.990596994244667\\
0.33	0.989371147635098\\
0.34	0.98802887075697\\
0.35	0.986562933959741\\
0.36	0.984965874668275\\
0.37	0.98322999520288\\
0.38	0.981347360467485\\
0.39	0.979309795497321\\
0.4	0.977108882856572\\
0.41	0.9747359598755\\
0.42	0.97218211571545\\
0.43	0.969438188248995\\
0.44	0.966494760741081\\
0.45	0.963342158315613\\
0.46	0.959970444190205\\
0.47	0.956369415659966\\
0.48	0.952528599809095\\
0.49	0.948437248926649\\
0.5	0.944084335600179\\
0.51	0.939458547457858\\
0.52	0.934548281526228\\
0.53	0.929341638166751\\
0.54	0.923826414549754\\
0.55	0.917990097619167\\
0.56	0.911819856495406\\
0.57	0.905302534256824\\
0.58	0.898424639032058\\
0.59	0.891172334326263\\
0.6	0.88353142849324\\
0.61	0.875487363252659\\
0.62	0.867025201136491\\
0.63	0.858129611730948\\
0.64	0.848784856559077\\
0.65	0.838974772423999\\
0.66	0.828682753002624\\
0.67	0.817891728443407\\
0.68	0.806584142677847\\
0.69	0.794741928102094\\
0.7	0.78234647721973\\
0.71	0.769378610756501\\
0.72	0.755818541658174\\
0.73	0.741645834258456\\
0.74	0.7268393577477\\
0.75	0.711377232875073\\
0.76	0.695236770563701\\
0.77	0.678394400791605\\
0.78	0.660825589665468\\
0.79	0.642504742053333\\
0.8	0.623405086394689\\
0.81	0.603498537297216\\
0.82	0.582755530148074\\
0.83	0.561144820048129\\
0.84	0.538633234665024\\
0.85	0.515185366696622\\
0.86	0.490763185899018\\
0.87	0.465325542006179\\
0.88	0.438827516552939\\
0.89	0.411219560444214\\
0.9	0.382446319292992\\
0.91	0.352444988963543\\
0.92	0.321142936929207\\
0.93	0.288454122556388\\
0.94	0.254273438553622\\
0.95	0.21846718796514\\
0.96	0.180855670509134\\
0.97	0.141177422326899\\
0.98	0.0990016025659906\\
0.99	0.0534338188053237\\
1	0\\
};
\addlegendentry{\Large{$\mathcal{R}_4= 80$ kbps}}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.999999994047478\\
0.02	0.999999904168526\\
0.03	0.999999512730805\\
0.04	0.999998454391037\\
0.05	0.999996214326155\\
0.06	0.999992126544177\\
0.07	0.99998537221085\\
0.08	0.999974977965508\\
0.09	0.999959814211445\\
0.1	0.999938593371073\\
0.11	0.99990986809863\\
0.12	0.999872029444496\\
0.13	0.999823304965907\\
0.14	0.999761756779232\\
0.15	0.999685279549132\\
0.16	0.999591598410012\\
0.17	0.999478266815067\\
0.18	0.999342664308132\\
0.19	0.999181994213354\\
0.2	0.99899328123746\\
0.21	0.99877336897913\\
0.22	0.998518917339645\\
0.23	0.998226399828625\\
0.24	0.997892100758264\\
0.25	0.997512112318987\\
0.26	0.997082331528988\\
0.27	0.996598457049515\\
0.28	0.996055985857163\\
0.29	0.99545020976377\\
0.3	0.994776211773735\\
0.31	0.994028862267788\\
0.32	0.993202815001297\\
0.33	0.992292502904219\\
0.34	0.991292133668684\\
0.35	0.990195685108978\\
0.36	0.988996900277332\\
0.37	0.987689282317417\\
0.38	0.986266089035783\\
0.39	0.984720327169609\\
0.4	0.983044746327072\\
0.41	0.981231832574324\\
0.42	0.979273801640488\\
0.43	0.977162591709195\\
0.44	0.974889855761918\\
0.45	0.972446953434752\\
0.46	0.969824942346121\\
0.47	0.967014568848305\\
0.48	0.964006258150389\\
0.49	0.960790103754296\\
0.5	0.957355856138784\\
0.51	0.953692910618582\\
0.52	0.949790294296979\\
0.53	0.945636652020129\\
0.54	0.941220231229656\\
0.55	0.936528865596806\\
0.56	0.931549957305898\\
0.57	0.926270457836882\\
0.58	0.920676847075957\\
0.59	0.914755110558827\\
0.6	0.908490714622616\\
0.61	0.901868579208924\\
0.62	0.894873048020827\\
0.63	0.887487855689679\\
0.64	0.879696091551579\\
0.65	0.871480159566458\\
0.66	0.862821733832297\\
0.67	0.853701709049776\\
0.68	0.844100145174649\\
0.69	0.833996205350942\\
0.7	0.823368086040945\\
0.71	0.812192938048905\\
0.72	0.800446776862595\\
0.73	0.788104380395025\\
0.74	0.775139171776443\\
0.75	0.761523084296402\\
0.76	0.747226404888266\\
0.77	0.732217591630907\\
0.78	0.716463059539717\\
0.79	0.699926927325662\\
0.8	0.682570715664669\\
0.81	0.664352984617864\\
0.82	0.64522889384596\\
0.83	0.625149663669015\\
0.84	0.604061907065273\\
0.85	0.581906791163667\\
0.86	0.558618969697152\\
0.87	0.534125201978267\\
0.88	0.508342533627528\\
0.89	0.481175849571742\\
0.9	0.452514502326089\\
0.91	0.422227532639416\\
0.92	0.390156662356508\\
0.93	0.356105591959171\\
0.94	0.319822803053377\\
0.95	0.280972075369601\\
0.96	0.239077410477091\\
0.97	0.193407005584806\\
0.98	0.14267966099394\\
0.99	0.0840324040393265\\
1	0\\
};
\addlegendentry{\Large{$\mathcal{R}_5=64$ kbps}}

\addplot [color=black, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	0.990384615384615\\
0.15	0.961538461538462\\
0.2	0.908653846153846\\
0.25	0.850961538461538\\
0.3	0.762019230769231\\
0.35	0.658653846153846\\
0.4	0.540865384615385\\
0.45	0.449519230769231\\
0.5	0.370192307692308\\
0.55	0.288461538461538\\
0.6	0.221153846153846\\
0.65	0.137019230769231\\
0.7	0.0817307692307692\\
0.75	0.0384615384615385\\
0.8	0.0120192307692308\\
0.85	0.00480769230769231\\
0.9	0\\
0.95	0\\
1	0\\
};
\addlegendentry{\Large{Simulations}}

\addplot [color=black, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	1\\
0.15	1\\
0.2	0.997596153846154\\
0.25	0.992788461538462\\
0.3	0.985576923076923\\
0.35	0.956730769230769\\
0.4	0.930288461538462\\
0.45	0.867788461538462\\
0.5	0.819711538461538\\
0.55	0.774038461538462\\
0.6	0.697115384615385\\
0.65	0.608173076923077\\
0.7	0.516826923076923\\
0.75	0.4375\\
0.8	0.358173076923077\\
0.85	0.237980769230769\\
0.9	0.110576923076923\\
0.95	0.0120192307692308\\
1	0\\
};


\addplot [color=black, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	1\\
0.15	1\\
0.2	1\\
0.25	0.997596153846154\\
0.3	0.995192307692308\\
0.35	0.985576923076923\\
0.4	0.973557692307692\\
0.45	0.947115384615385\\
0.5	0.899038461538462\\
0.55	0.860576923076923\\
0.6	0.824519230769231\\
0.65	0.771634615384615\\
0.7	0.680288461538462\\
0.75	0.605769230769231\\
0.8	0.524038461538462\\
0.85	0.418269230769231\\
0.9	0.271634615384615\\
0.95	0.0985576923076923\\
1	0\\
};


\addplot [color=black, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	1\\
0.15	1\\
0.2	1\\
0.25	1\\
0.3	0.997596153846154\\
0.35	0.995192307692308\\
0.4	0.983173076923077\\
0.45	0.973557692307692\\
0.5	0.942307692307692\\
0.55	0.90625\\
0.6	0.865384615384615\\
0.65	0.831730769230769\\
0.7	0.759615384615385\\
0.75	0.692307692307692\\
0.8	0.612980769230769\\
0.85	0.533653846153846\\
0.9	0.372596153846154\\
0.95	0.185096153846154\\
1	0\\
};


\addplot [color=black, line width=2.0pt, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
0.05	1\\
0.1	1\\
0.15	1\\
0.2	1\\
0.25	1\\
0.3	1\\
0.35	0.997596153846154\\
0.4	0.992788461538462\\
0.45	0.983173076923077\\
0.5	0.959134615384615\\
0.55	0.930288461538462\\
0.6	0.896634615384615\\
0.65	0.850961538461538\\
0.7	0.805288461538462\\
0.75	0.752403846153846\\
0.8	0.665865384615385\\
0.85	0.581730769230769\\
0.9	0.444711538461538\\
0.95	0.240384615384615\\
1	0\\
};


\end{axis}


==> Fig2_bar_del.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%


\begin{axis}[%
width=5.18in,
height=1.333in,
at={(0.869in,0.487in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=8.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{TSP class}},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{Total Latency}},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	11.4834080998924\\
2	7.27648057525873\\
3	5.90248804482811\\
4	5.11774739118408\\
5	4.57096386586419\\
6	4.14153043118767\\
7	3.76518199278899\\
8	3.35786290973636\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
8.5	0\\
};


\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	inf\\
2	inf\\
3	83.3612348036373\\
4	31.8734616496944\\
5	18.7061584330594\\
6	12.3976968700302\\
7	8.43416721974241\\
8	5.23098604564351\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
8.5	0\\
};

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	12.3126671384278\\
2	7.07067460722761\\
3	5.46293176913482\\
4	4.56414844962133\\
5	3.94414042708189\\
6	3.45929285720973\\
7	3.03570711334324\\
8	2.59025014600853\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
8.5	0\\
};

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	11.4276658664518\\
2	7.25664486396153\\
3	5.89388915600803\\
4	5.11713454912359\\
5	4.57838110594218\\
6	4.15929190752119\\
7	3.8003703588445\\
8	3.44409121262942\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
8.5	0\\
};

\end{axis}


\begin{axis}[%
	width=5.18in,
	height=1.333in,
	at={(0.869in,2.398in)},
	scale only axis,
	bar shift auto,
	xmin=0.5,
	xmax=8.5,
	xtick={1, 2, 3, 4, 5, 6, 7, 8},
	xlabel style={font=\color{white!15!black}},
	xlabel={\huge{TSP class}},
	ymin=0,
	ymax=27,
	ylabel style={font=\color{white!15!black}},
	ylabel={\huge{Tx Latency}},
	axis background/.style={fill=white},
	ymajorgrids,
    legend style={at={(0.19,1.05)}, anchor=south west, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
		1	8.96567688214733\\
		2	6.31419695649225\\
		3	5.30433569897858\\
		4	4.69194045906171\\
		5	4.24915680275136\\
		6	3.89173799698488\\
		7	3.57103392508677\\
		8	3.21440836461923\\
	};
	\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
		0.5	0\\
		8.5	0\\
	};
	\addlegendentry{\Large{Dyn.}}
	
	\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
		1	65.5157736917952\\
		2	29.4358200565164\\
		3	19.4113906560651\\
		4	14.2614493127028\\
		5	10.9505040487198\\
		6	8.51544049222414\\
		7	6.50098949866717\\
		8	4.4738364602852\\
	};
	\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
		0.5	0\\
		8.5	0\\
	};
	\addlegendentry{\Large{$\mathcal{R}_1$}}
	
	\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
		1	9.03938877800943\\
		2	5.97659317056135\\
		3	4.83368095319277\\
		4	4.14502159801307\\
		5	3.64762720084795\\
		6	3.24536468891086\\
		7	2.88404151485853\\
		8	2.49380976374945\\
	};
	\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
		0.5	0\\
		8.5	0\\
	};
	\addlegendentry{ \Large{$\mathcal{R}_2$}}
	
	\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
		1	8.79125692105585\\
		2	6.21616114743993\\
		3	5.23453772869604\\
		4	4.64005351848613\\
		5	4.21204014030134\\
		6	3.86992720704241\\
		7	3.5704027023977\\
		8	3.26700780983865\\
	};
	\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
		0.5	0\\
		8.5	0\\
	};
	\addlegendentry{ \Large{$\mathcal{R}_3$}}
	
	\addplot [color=black, dashed, line width=2.0pt]
	table[row sep=crcr]{%
		0	25\\
		1	25\\
		2	25\\
		3	25\\
		4	25\\
		5	25\\
		6	25\\
		7	25\\
		8	25\\
		9	25\\
	};
	\addlegendentry{\Large{Thres.}}
	
\end{axis}

==> Fig3_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
%
%

\begin{axis}[%
width=4.572in,
height=3.776in,
at={(0.767in,0.51in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={\huge{$L$ (bytes)}},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{Latency}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
5	1.94685091490767\\
6	2.06549050624639\\
7	2.1781884672791\\
8	2.28649962281864\\
9	2.39141081313985\\
10	2.49359798418793\\
11	2.59355218569747\\
12	2.69164523733483\\
13	2.78816649843261\\
14	2.88334514980983\\
15	2.97736476705446\\
16	3.0703734732754\\
17	3.16249133975119\\
18	3.25381594091918\\
19	3.3444266018439\\
20	3.43438768814524\\
21	3.52375118289604\\
22	3.61255872866554\\
23	3.70084326676481\\
24	3.78863037174054\\
25	3.87593935361495\\
26	3.962784181304\\
27	4.04917426665797\\
28	4.13511513847056\\
29	4.22060902857873\\
30	4.30565538698461\\
31	4.39025133913691\\
32	4.47439209566133\\
33	4.55807132263037\\
34	4.64128147872982\\
35	4.72401412429593\\
36	4.80626020609374\\
37	4.88801032082628\\
38	4.96925495966593\\
39	5.04998473554064\\
40	5.13019059446146\\
41	5.20986401181417\\
42	5.28899717424097\\
43	5.36758314749552\\
44	5.44561603045841\\
45	5.52309109534726\\
46	5.60000491404251\\
47	5.67635547037506\\
48	5.75214225818214\\
49	5.82736636492947\\
50	5.90203054072017\\
51	5.9761392525574\\
52	6.04969872380099\\
53	6.12271695885188\\
54	6.19520375321167\\
55	6.26717068919756\\
56	6.33863111773871\\
57	6.40960012683921\\
58	6.48009449745561\\
59	6.55013264770353\\
60	6.6197345664648\\
61	6.68892173761446\\
62	6.75771705621303\\
63	6.82614473811066\\
64	6.89423022448239\\
65	6.96200008284905\\
66	7.02948190614048\\
67	7.09670421131959\\
68	7.16369633901434\\
69	7.23048835549566\\
70	7.29711095820384\\
71	7.36359538586202\\
72	7.42997333403479\\
73	7.49627687679688\\
74	7.56253839498083\\
75	7.62879051128201\\
76	7.69506603232297\\
77	7.76139789762608\\
78	7.82781913532106\\
79	7.89436282432848\\
80	7.96106206271639\\
81	8.02794994192395\\
82	8.09505952658382\\
83	8.16242383974648\\
84	8.23007585340706\\
85	8.29804848434835\\
86	8.36637459543059\\
87	8.43508700256591\\
88	8.50421848770613\\
89	8.57380181823319\\
90	8.64386977317091\\
91	8.71445517663048\\
92	8.78559093886026\\
93	8.85731010519974\\
94	8.92964591314145\\
95	9.0026318575916\\
96	9.07630176430164\\
97	9.15068987132236\\
98	9.22583091822323\\
99	9.30176024272691\\
100	9.37851388433904\\
101	9.45612869451218\\
102	9.53464245287207\\
103	9.61409398905845\\
104	9.69452330978946\\
105	9.77597173084898\\
106	9.85848201381772\\
107	9.9420985075184\\
108	10.026867294319\\
109	10.1128363416314\\
110	10.2000556591515\\
111	10.2885774626081\\
112	10.3784563450124\\
113	10.4697494566347\\
114	10.5625166951645\\
115	10.656820907751\\
116	10.752728106854\\
117	10.8503077020872\\
118	10.9496327504876\\
119	11.0507802279198\\
120	11.1538313246256\\
121	11.2588717682597\\
122	11.3659921781384\\
123	11.4752884548614\\
124	11.586862209987\\
125	11.7008212410371\\
126	11.8172800578261\\
127	11.9363604669446\\
128	12.0581922222304\\
129	12.1829137502438\\
130	12.3106729611693\\
131	12.441628157247\\
132	12.5759490528788\\
133	12.7138179225793\\
134	12.85543089701\\
135	13.0009994285294\\
136	13.1507519543645\\
137	13.3049357887645\\
138	13.4638192822599\\
139	13.6276942934186\\
140	13.7968790275238\\
141	13.9717213076789\\
142	14.152602357496\\
143	14.3399411914033\\
144	14.5341997295798\\
145	14.7358887806816\\
146	14.945575068311\\
147	15.163889518446\\
148	15.3915370772531\\
149	15.6293083950587\\
150	15.8780937970103\\
151	16.1389000697907\\
152	16.4128707342238\\
153	16.7013106559289\\
154	17.0057160841453\\
155	17.3278115212513\\
156	17.6695952381251\\
157	18.0333957989194\\
158	18.4219426925151\\
159	18.8384551562711\\
160	19.2867546186188\\
161	19.7714080202893\\
162	20.2979118005459\\
163	20.8729298470642\\
164	21.50460363625\\
165	22.2029597758448\\
166	22.9804501726215\\
167	23.8526745738789\\
168	24.83935660309\\
169	25.9656763559446\\
170	27.2641112572731\\
171	28.777012526572\\
172	30.5602653020998\\
173	32.6885790516735\\
174	35.263293937498\\
175	38.4241944023181\\
176	42.3679643452352\\
177	47.3782263724186\\
178	53.877168319569\\
179	62.5210369213303\\
180	74.3955559376739\\
181	91.4765824864233\\
182	117.961991805883\\
183	165.565242852265\\
184	292.3280306633\\
};
\addlegendentry{\Large{Dyn.}}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
5	1.17512565706475\\
6	1.19924018185319\\
7	1.22312427072316\\
8	1.24704339821794\\
9	1.27119784639774\\
10	1.29574949247223\\
11	1.32083685817958\\
12	1.3465842423591\\
13	1.37310764427758\\
14	1.40051884922408\\
15	1.42892842091096\\
16	1.45844802946367\\
17	1.48919237554912\\
18	1.52128087750189\\
19	1.5548392344141\\
20	1.59000094659684\\
21	1.62690885642497\\
22	1.66571676235826\\
23	1.70659115412729\\
24	1.74971311615526\\
25	1.79528044846191\\
26	1.8435100592296\\
27	1.89464069090539\\
28	1.94893605243462\\
29	2.00668844450795\\
30	2.06822298338189\\
31	2.13390255309513\\
32	2.20413364742317\\
33	2.27937330401698\\
34	2.36013738710951\\
35	2.44701054650997\\
36	2.54065827581779\\
37	2.6418416211719\\
38	2.75143526691661\\
39	2.87044996623514\\
40	3.00006062289596\\
41	3.14164181017391\\
42	3.2968132051142\\
43	3.46749843185247\\
44	3.65600232639345\\
45	3.86511395431187\\
46	4.09824633683056\\
47	4.359629651169\\
48	4.65458425820593\\
49	4.98991624808885\\
50	5.37450707325736\\
51	5.82022206791961\\
52	6.3433656314851\\
53	6.96712169251784\\
54	7.72587983366203\\
55	8.67344485486963\\
56	9.90001419187167\\
57	11.5714585258924\\
58	14.0353462770103\\
59	18.1806012575961\\
60	27.2398193962999\\
61	70.6137943646099\\
};
\addlegendentry{\Large{$\mathcal{R}_1$}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
5	2.27675908098278\\
6	2.30594639459822\\
7	2.33393544613427\\
8	2.36107096906999\\
9	2.38759536545188\\
10	2.41368787473365\\
11	2.43948645729675\\
12	2.46510089090286\\
13	2.49062104281039\\
14	2.51612232777225\\
15	2.54166944207904\\
16	2.56731899788987\\
17	2.59312143183033\\
18	2.61912242064085\\
19	2.64536395360656\\
20	2.67188516086718\\
21	2.69872296486247\\
22	2.72591260158779\\
23	2.75348804470935\\
24	2.78148235637247\\
25	2.80992798218231\\
26	2.83885700338093\\
27	2.86830135607181\\
28	2.89829302505315\\
29	2.92886421814897\\
30	2.9600475256934\\
31	2.99187606890585\\
32	3.02438364020799\\
33	3.05760483801797\\
34	3.09157519816981\\
35	3.12633132381736\\
36	3.16191101546865\\
37	3.19835340264356\\
38	3.23569907854284\\
39	3.27399023905157\\
40	3.31327082736922\\
41	3.35358668555696\\
42	3.3949857143189\\
43	3.4375180423848\\
44	3.48123620693836\\
45	3.52619534663621\\
46	3.57245340889086\\
47	3.62007137324696\\
48	3.6691134928678\\
49	3.71964755637076\\
50	3.77174517251278\\
51	3.8254820805333\\
52	3.88093848932203\\
53	3.93819944899937\\
54	3.99735525898983\\
55	4.05850191724607\\
56	4.12174161595911\\
57	4.18718328988822\\
58	4.25494322438545\\
59	4.32514573130378\\
60	4.39792390230143\\
61	4.47342045062998\\
62	4.55178865437886\\
63	4.63319341641001\\
64	4.71781245894208\\
65	4.80583767404207\\
66	4.89747665529244\\
67	4.99295444079984\\
68	5.09251550372362\\
69	5.19642603392079\\
70	5.30497656350687\\
71	5.41848500061427\\
72	5.53730015004279\\
73	5.6618058177022\\
74	5.79242561889856\\
75	5.92962864016366\\
76	6.07393614257933\\
77	6.22592954429207\\
78	6.38625998514523\\
79	6.55565986266199\\
80	6.73495684388571\\
81	6.92509101311495\\
82	7.12713602769106\\
83	7.34232544667533\\
84	7.57208580613757\\
85	7.81807859373172\\
86	8.08225410697847\\
87	8.36692139355729\\
88	8.67484027415649\\
89	9.00934417488777\\
90	9.37450670677673\\
91	9.77537158182497\\
92	10.2182762331668\\
93	10.7113174700945\\
94	11.2650384033094\\
95	11.89347099552\\
96	12.6157710418014\\
97	13.4588821195211\\
98	14.4620768932026\\
99	15.6851320049208\\
100	17.2240631342548\\
101	19.24408752966\\
102	22.0567793437367\\
103	26.3305435480275\\
104	33.8121800811866\\
105	50.9930875685079\\
106	139.569996745366\\
107	inf\\
108	inf\\
109	inf\\
110	inf\\
111	inf\\
112	inf\\
113	inf\\
114	inf\\
115	inf\\
116	inf\\
117	inf\\
118	inf\\
119	inf\\
120	inf\\
121	inf\\
122	inf\\
123	inf\\
124	inf\\
125	inf\\
126	inf\\
127	inf\\
128	inf\\
129	inf\\
130	inf\\
131	inf\\
132	inf\\
133	inf\\
134	inf\\
135	inf\\
136	inf\\
137	inf\\
138	inf\\
139	inf\\
140	inf\\
141	inf\\
142	inf\\
143	inf\\
144	inf\\
145	inf\\
146	inf\\
147	inf\\
148	inf\\
149	inf\\
150	inf\\
151	inf\\
152	inf\\
153	inf\\
154	inf\\
155	inf\\
156	inf\\
157	inf\\
158	inf\\
159	inf\\
160	inf\\
161	inf\\
162	inf\\
163	inf\\
164	inf\\
165	inf\\
166	inf\\
167	inf\\
168	inf\\
169	inf\\
170	inf\\
171	inf\\
172	inf\\
173	inf\\
174	inf\\
175	inf\\
176	inf\\
177	inf\\
178	inf\\
179	inf\\
180	inf\\
181	inf\\
182	inf\\
183	inf\\
184	inf\\
185	inf\\
186	inf\\
187	inf\\
188	inf\\
189	inf\\
190	inf\\
191	inf\\
192	inf\\
193	inf\\
194	inf\\
195	inf\\
196	inf\\
197	inf\\
198	inf\\
199	inf\\
200	inf\\
201	inf\\
202	inf\\
203	inf\\
204	inf\\
205	inf\\
206	inf\\
207	inf\\
208	inf\\
209	inf\\
210	inf\\
211	inf\\
212	inf\\
213	inf\\
214	inf\\
215	inf\\
216	inf\\
217	inf\\
218	inf\\
219	inf\\
220	inf\\
221	inf\\
222	inf\\
223	inf\\
224	inf\\
225	inf\\
226	inf\\
227	inf\\
228	inf\\
229	inf\\
230	inf\\
231	inf\\
232	inf\\
233	inf\\
234	inf\\
235	inf\\
236	inf\\
237	inf\\
238	inf\\
239	inf\\
240	inf\\
241	inf\\
242	inf\\
243	inf\\
244	inf\\
245	inf\\
246	inf\\
247	inf\\
248	inf\\
249	inf\\
250	inf\\
};
\addlegendentry{\Large{$\mathcal{R}_2$}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
5	3.42271366692428\\
6	3.45778982276599\\
7	3.49108233506585\\
8	3.52302723287238\\
9	3.55392930642548\\
10	3.58401196525221\\
11	3.61344514089493\\
12	3.64236200843757\\
13	3.67086955953044\\
14	3.69905558323507\\
15	3.72699344252175\\
16	3.7547454419065\\
17	3.78236526326241\\
18	3.80989976702141\\
19	3.83739035011974\\
20	3.86487398743946\\
21	3.89238404282655\\
22	3.91995090944729\\
23	3.9476025217954\\
24	3.97536476983938\\
25	4.00326183763265\\
26	4.03131648296682\\
27	4.05955027054638\\
28	4.08798376819106\\
29	4.116636713388\\
30	4.14552815589364\\
31	4.17467658086458\\
32	4.20410001607033\\
33	4.23381612603022\\
34	4.26384229536726\\
35	4.29419570324288\\
36	4.32489339040051\\
37	4.35595232007903\\
38	4.38738943384579\\
39	4.41922170322926\\
40	4.45146617789525\\
41	4.48414003100051\\
42	4.5172606022689\\
43	4.55084543926287\\
44	4.58491233726459\\
45	4.61947937813341\\
46	4.6545649684684\\
47	4.69018787737325\\
48	4.72636727409692\\
49	4.76312276580393\\
50	4.80047443571365\\
51	4.83844288183753\\
52	4.87704925653593\\
53	4.91631530711225\\
54	4.95626341766125\\
55	4.99691665238963\\
56	5.0382988006314\\
57	5.08043442378703\\
58	5.12334890442442\\
59	5.1670684977913\\
60	5.21162038600255\\
61	5.25703273518305\\
62	5.30333475586568\\
63	5.35055676696719\\
64	5.39873026369024\\
65	5.44788798972948\\
66	5.49806401419316\\
67	5.54929381368969\\
68	5.60161436007119\\
69	5.65506421437527\\
70	5.70968362756028\\
71	5.76551464869161\\
72	5.8226012413069\\
73	5.88098940876649\\
74	5.94072732948596\\
75	6.00186550304912\\
76	6.06445690831501\\
77	6.12855717476515\\
78	6.19422476848603\\
79	6.26152119435375\\
80	6.33051121618374\\
81	6.40126309683229\\
82	6.47384886049572\\
83	6.54834457974897\\
84	6.62483069020914\\
85	6.70339233610562\\
86	6.78411975049858\\
87	6.86710867442264\\
88	6.952460819856\\
89	7.04028438214485\\
90	7.13069460836785\\
91	7.22381442913107\\
92	7.31977516247121\\
93	7.41871729994884\\
94	7.52079138668262\\
95	7.62615900906358\\
96	7.73499390626774\\
97	7.84748322454219\\
98	7.96382893668307\\
99	8.08424945329369\\
100	8.20898145747927\\
101	8.33828200082474\\
102	8.47243090609821\\
103	8.61173353148761\\
104	8.75652396278616\\
105	8.9071687144092\\
106	9.06407103825123\\
107	9.22767596225144\\
108	9.39847620953012\\
109	9.57701918599482\\
110	9.76391527194266\\
111	9.95984771489592\\
112	10.1655845014941\\
113	10.3819926923759\\
114	10.6100558449504\\
115	10.8508953379995\\
116	11.105796668134\\
117	11.3762421387798\\
118	11.6639518481102\\
119	11.9709355636337\\
120	12.2995590396466\\
121	12.652629730715\\
122	13.0335089014032\\
123	13.4462601842948\\
124	13.8958492748425\\
125	14.3884166433664\\
126	14.9316565590208\\
127	15.5353543057463\\
128	16.2121646081618\\
129	16.97876816253\\
130	17.8576398674653\\
131	18.8798433561805\\
132	20.0896221847275\\
133	21.5522985081381\\
134	23.3686407174572\\
135	25.7028620077146\\
136	28.8421776365232\\
137	33.3390332281744\\
138	40.4102078555703\\
139	53.3672067989796\\
140	85.5390540723887\\
141	315.872929951214\\
142	inf\\
143	inf\\
144	inf\\
145	inf\\
146	inf\\
147	inf\\
148	inf\\
149	inf\\
150	inf\\
151	inf\\
152	inf\\
153	inf\\
154	inf\\
155	inf\\
156	inf\\
157	inf\\
158	inf\\
159	inf\\
160	inf\\
161	inf\\
162	inf\\
163	inf\\
164	inf\\
165	inf\\
166	inf\\
167	inf\\
168	inf\\
169	inf\\
170	inf\\
171	inf\\
172	inf\\
173	inf\\
174	inf\\
175	inf\\
176	inf\\
177	inf\\
178	inf\\
179	inf\\
180	inf\\
181	inf\\
182	inf\\
183	inf\\
184	inf\\
185	inf\\
186	inf\\
187	inf\\
188	inf\\
189	inf\\
190	inf\\
191	inf\\
192	inf\\
193	inf\\
194	inf\\
195	inf\\
196	inf\\
197	inf\\
198	inf\\
199	inf\\
200	inf\\
201	inf\\
202	inf\\
203	inf\\
204	inf\\
205	inf\\
206	inf\\
207	inf\\
208	inf\\
209	inf\\
210	inf\\
211	inf\\
212	inf\\
213	inf\\
214	inf\\
215	inf\\
216	inf\\
217	inf\\
218	inf\\
219	inf\\
220	inf\\
221	inf\\
222	inf\\
223	inf\\
224	inf\\
225	inf\\
226	inf\\
227	inf\\
228	inf\\
229	inf\\
230	inf\\
231	inf\\
232	inf\\
233	inf\\
234	inf\\
235	inf\\
236	inf\\
237	inf\\
238	inf\\
239	inf\\
240	inf\\
241	inf\\
242	inf\\
243	inf\\
244	inf\\
245	inf\\
246	inf\\
247	inf\\
248	inf\\
249	inf\\
250	inf\\
};
\addlegendentry{\Large{$\mathcal{R}_3$}}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
5	4.62449402629476\\
6	4.66587018167679\\
7	4.70495945768118\\
8	4.74228837910947\\
9	4.77822483841553\\
10	4.81303814900278\\
11	4.84693271011015\\
12	4.8800682074593\\
13	4.91257239931513\\
14	4.94454956576251\\
15	4.97608629419787\\
16	5.0072555608897\\
17	5.03811968465056\\
18	5.06873251175143\\
19	5.09914106342331\\
20	5.12938679926838\\
21	5.15950660075638\\
22	5.18953354716582\\
23	5.21949753522586\\
24	5.24942577940988\\
25	5.27934321994553\\
26	5.30927285865156\\
27	5.33923603774143\\
28	5.36925267312937\\
29	5.39934145112523\\
30	5.42951999543417\\
31	5.45980500989385\\
32	5.49021240125496\\
33	5.52075738544481\\
34	5.55145458008387\\
35	5.58231808550111\\
36	5.61336155608157\\
37	5.64459826345327\\
38	5.6760411527586\\
39	5.70770289304652\\
40	5.73959592265161\\
41	5.7717324902886\\
42	5.8041246924781\\
43	5.83678450782716\\
44	5.86972382861153\\
45	5.90295449004382\\
46	5.93648829755894\\
47	5.97033705240468\\
48	6.00451257578829\\
49	6.03902673179996\\
50	6.07389144930744\\
51	6.10911874299499\\
52	6.14472073370158\\
53	6.18070966819774\\
54	6.2170979385275\\
55	6.2538981010318\\
56	6.29112289515978\\
57	6.32878526216799\\
58	6.36689836380091\\
59	6.40547560104154\\
60	6.4445306330172\\
61	6.4840773961428\\
62	6.52413012358187\\
63	6.56470336510455\\
64	6.60581200742156\\
65	6.64747129507313\\
66	6.68969685195314\\
67	6.73250470355038\\
68	6.77591129999096\\
69	6.81993353996897\\
70	6.86458879565604\\
71	6.90989493868491\\
72	6.95587036730667\\
73	7.00253403482762\\
74	7.04990547943783\\
75	7.09800485555074\\
76	7.14685296678179\\
77	7.19647130070296\\
78	7.24688206552047\\
79	7.29810822883434\\
80	7.35017355865141\\
81	7.40310266683725\\
82	7.45692105520829\\
83	7.51165516448312\\
84	7.56733242633067\\
85	7.62398131877545\\
86	7.68163142524284\\
87	7.74031349755498\\
88	7.80005952321679\\
89	7.86090279736491\\
90	7.92287799978906\\
91	7.98602127747666\\
92	8.05037033317689\\
93	8.1159645205326\\
94	8.1828449463854\\
95	8.25105458092457\\
96	8.32063837642272\\
97	8.39164339538343\\
98	8.46411894901828\\
99	8.53811674707514\\
100	8.61369106015752\\
101	8.69089889580889\\
102	8.76980018978803\\
103	8.85045801413362\\
104	8.93293880381446\\
105	9.01731260398608\\
106	9.1036533401329\\
107	9.19203911366971\\
108	9.28255252591719\\
109	9.37528103375651\\
110	9.47031734072055\\
111	9.56775982780279\\
112	9.66771302887063\\
113	9.77028815627801\\
114	9.87560368309425\\
115	9.98378598933122\\
116	10.0949700806789\\
117	10.2093003895926\\
118	10.326931670141\\
119	10.4480299998834\\
120	10.572773904252\\
121	10.701355621542\\
122	10.8339825297607\\
123	10.9708787603608\\
124	11.1122870284339\\
125	11.2584707144458\\
126	11.4097162392876\\
127	11.5663357825776\\
128	11.7286704041609\\
129	11.897093641086\\
130	12.0720156675989\\
131	12.2538881247021\\
132	12.4432097495983\\
133	12.6405329652749\\
134	12.8464716283914\\
135	13.0617101819514\\
136	13.2870145212546\\
137	13.5232449617798\\
138	13.7713718020572\\
139	14.0324941116772\\
140	14.3078625561451\\
141	14.5989073129569\\
142	14.9072724607882\\
143	15.2348586703673\\
144	15.5838766416642\\
145	15.956914591983\\
146	16.357024315651\\
147	16.7878320800861\\
148	17.2536831627167\\
149	17.7598325934013\\
150	18.3127003361418\\
151	18.920217863327\\
152	19.5923067851391\\
153	20.3415522846729\\
154	21.1841706800536\\
155	22.1414328691558\\
156	23.2418157679179\\
157	24.5243568090685\\
158	26.0440773382448\\
159	27.8811345766042\\
160	30.157080442767\\
161	33.0656239970018\\
162	36.9356294440833\\
163	42.3741008173995\\
164	50.6394437649062\\
165	64.8364357163268\\
166	95.2664335337269\\
167	209.025505649695\\
168	inf\\
169	inf\\
170	inf\\
171	inf\\
172	inf\\
173	inf\\
174	inf\\
175	inf\\
176	inf\\
177	inf\\
178	inf\\
179	inf\\
180	inf\\
181	inf\\
182	inf\\
183	inf\\
184	inf\\
185	inf\\
186	inf\\
187	inf\\
188	inf\\
189	inf\\
190	inf\\
191	inf\\
192	inf\\
193	inf\\
194	inf\\
195	inf\\
196	inf\\
197	inf\\
198	inf\\
199	inf\\
200	inf\\
201	inf\\
202	inf\\
203	inf\\
204	inf\\
205	inf\\
206	inf\\
207	inf\\
208	inf\\
209	inf\\
210	inf\\
211	inf\\
212	inf\\
213	inf\\
214	inf\\
215	inf\\
216	inf\\
217	inf\\
218	inf\\
219	inf\\
220	inf\\
221	inf\\
222	inf\\
223	inf\\
224	inf\\
225	inf\\
226	inf\\
227	inf\\
228	inf\\
229	inf\\
230	inf\\
231	inf\\
232	inf\\
233	inf\\
234	inf\\
235	inf\\
236	inf\\
237	inf\\
238	inf\\
239	inf\\
240	inf\\
241	inf\\
242	inf\\
243	inf\\
244	inf\\
245	inf\\
246	inf\\
247	inf\\
248	inf\\
249	inf\\
250	inf\\
};
\addlegendentry{\Large{$\mathcal{R}_4$}}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
5	5.89340619861807\\
6	5.94166165134978\\
7	5.98714370288545\\
8	6.03047172861624\\
9	6.07207879882921\\
10	6.11228200539165\\
11	6.15132195478144\\
12	6.18938649844028\\
13	6.2266257693454\\
14	6.26316212723622\\
15	6.29909697340822\\
16	6.33451556140558\\
17	6.36949048019904\\
18	6.40408423198827\\
19	6.43835117673533\\
20	6.47233902386136\\
21	6.50608999375871\\
22	6.53964173434494\\
23	6.57302805305065\\
24	6.606279507793\\
25	6.63942388884413\\
26	6.67248661531165\\
27	6.70549106409186\\
28	6.73845884490743\\
29	6.77141003191878\\
30	6.80436336007364\\
31	6.83733639261022\\
32	6.87034566479899\\
33	6.90340680798599\\
34	6.93653465720947\\
35	6.96974334504194\\
36	7.00304638382338\\
37	7.03645673806367\\
38	7.06998688848402\\
39	7.10364888891841\\
40	7.13745441709485\\
41	7.1714148201532\\
42	7.20554115562161\\
43	7.23984422846465\\
44	7.27433462472413\\
45	7.30902274219892\\
46	7.34391881854683\\
47	7.37903295713888\\
48	7.4143751509524\\
49	7.44995530475149\\
50	7.48578325577263\\
51	7.52186879310571\\
52	7.5582216759386\\
53	7.59485165081368\\
54	7.63176846802829\\
55	7.66898189729692\\
56	7.70650174278077\\
57	7.74433785758011\\
58	7.78250015777558\\
59	7.82099863609758\\
60	7.85984337529566\\
61	7.89904456127477\\
62	7.93861249606055\\
63	7.97855761065136\\
64	8.01889047781202\\
65	8.05962182486115\\
66	8.10076254650185\\
67	8.14232371774363\\
68	8.18431660696269\\
69	8.22675268914554\\
70	8.26964365936189\\
71	8.31300144651143\\
72	8.35683822738951\\
73	8.40116644111749\\
74	8.4459988039837\\
75	8.49134832474254\\
76	8.53722832042028\\
77	8.5836524326776\\
78	8.63063464478152\\
79	8.67818929924062\\
80	8.72633111616133\\
81	8.77507521238476\\
82	8.82443712146773\\
83	8.87443281457515\\
84	8.92507872235474\\
85	8.97639175787004\\
86	9.02838934067271\\
87	9.08108942210019\\
88	9.13451051189169\\
89	9.18867170622189\\
90	9.24359271725878\\
91	9.29929390436132\\
92	9.3557963070404\\
93	9.41312167981743\\
94	9.47129252912545\\
95	9.53033215240924\\
96	9.59026467959524\\
97	9.65111511711535\\
98	9.71290939468567\\
99	9.77567441505842\\
100	9.83943810698529\\
101	9.90422948165182\\
102	9.97007869286613\\
103	10.0370171013123\\
104	10.1050773432079\\
105	10.1742934037379\\
106	10.2447006956724\\
107	10.3163361436181\\
108	10.3892382743963\\
109	10.4634473140917\\
110	10.5390052923701\\
111	10.6159561547306\\
112	10.6943458834208\\
113	10.7742226278296\\
114	10.8556368452548\\
115	10.938641453046\\
116	11.0232919932326\\
117	11.1096468108769\\
118	11.1977672475298\\
119	11.2877178513348\\
120	11.3795666055061\\
121	11.4733851771156\\
122	11.5692491883644\\
123	11.6672385127831\\
124	11.7674375991178\\
125	11.869935826014\\
126	11.9748278910186\\
127	12.0822142378923\\
128	12.192201526765\\
129	12.3049031522952\\
130	12.420439815721\\
131	12.5389401575328\\
132	12.6605414584836\\
133	12.7853904177975\\
134	12.9136440187843\\
135	13.0454704936447\\
136	13.1810504011103\\
137	13.3205778327613\\
138	13.4642617664639\\
139	13.6123275884705\\
140	13.7650188094146\\
141	13.9225990038602\\
142	14.0853540083781\\
143	14.2535944195379\\
144	14.427658440977\\
145	14.6079151381563\\
146	14.7947681709733\\
147	14.9886600885744\\
148	15.1900772882081\\
149	15.3995557616408\\
150	15.6176877796848\\
151	15.8451296992615\\
152	16.0826111201161\\
153	16.3309456724613\\
154	16.5910437859678\\
155	16.8639278793978\\
156	17.1507505252556\\
157	17.4528162939912\\
158	17.7716081798242\\
159	18.1088197723866\\
160	18.4663946894496\\
161	18.8465752608791\\
162	19.2519631031143\\
163	19.6855951210239\\
164	20.1510397302155\\
165	20.6525198744863\\
166	21.195071976082\\
167	21.7847537011449\\
168	22.4289189872216\\
169	23.1365872027333\\
170	23.9189463202777\\
171	24.7900505434696\\
172	25.7678061278217\\
173	26.8753946057411\\
174	28.143377971682\\
175	29.6129002230439\\
176	31.3407148016901\\
177	33.4073805881049\\
178	35.9312299107274\\
179	39.0934819386683\\
180	43.186468649234\\
181	48.714286608164\\
182	56.6270780268531\\
183	68.9547362516188\\
184	90.9498700981805\\
185	141.693909210827\\
186	387.253830554432\\
187	inf\\
188	inf\\
189	inf\\
190	inf\\
191	inf\\
192	inf\\
193	inf\\
194	inf\\
195	inf\\
196	inf\\
197	inf\\
198	inf\\
199	inf\\
200	inf\\
201	inf\\
202	inf\\
203	inf\\
204	inf\\
205	inf\\
206	inf\\
207	inf\\
208	inf\\
209	inf\\
210	inf\\
211	inf\\
212	inf\\
213	inf\\
214	inf\\
215	inf\\
216	inf\\
217	inf\\
218	inf\\
219	inf\\
220	inf\\
221	inf\\
222	inf\\
223	inf\\
224	inf\\
225	inf\\
226	inf\\
227	inf\\
228	inf\\
229	inf\\
230	inf\\
231	inf\\
232	inf\\
233	inf\\
234	inf\\
235	inf\\
236	inf\\
237	inf\\
238	inf\\
239	inf\\
240	inf\\
241	inf\\
242	inf\\
243	inf\\
244	inf\\
245	inf\\
246	inf\\
247	inf\\
248	inf\\
249	inf\\
250	inf\\
};
\addlegendentry{\Large{$\mathcal{R}_5$}}

\end{axis}

